Computational study of non-isothermal slag eye formation and its effects on ladle refining

Ladle refining is one of the most important aspects of high-quality steel production. Ladle argon purging which facilitates the refining process also leads to the unwarranted opening of the slag cover known as Slag Eye-opening and has a deleterious effect on the quality of steel. Slag eye-opening has been analysed in past under isothermal conditions whereas ladle refining is a transient and non-isothermal operation. The current study deals with the modelling of slag-eye opening and its effects on ladle refining under non-isothermal conditions. The bubble plume is modelled with the help of Discrete Phase modelling (DPM) coupled with a discrete random walk model for including the particle level turbulence. Temperature-dependent thermophysical properties of slag are obtained from FactSage. Opening of slag-metal interface cools the slag-eye region, which causes changes in the thermophysical properties of the slag phase. These changes are then reflected in the flow characteristics of this complex fluid. The slags flow profile and eye formation are compared and explained between cold modelling techniques and actual ladle metallurgy. The consequences of changing thermophysical prop during ladle refining manifest in their influence on the overall mass transfer coefficient and the kinetics of desulfurization. This can be achieved without the requirement to solve computationally demanding species transport equations, thereby enhancing the practical efficiency of this approach.

==> Figures/fig12.tikz <==
%\documentclass[tikz, border=1cm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{
%  set layers,% using layers
%  mark layer=axis tick labels,% defines the layer of the marks
%  every axis/.append style={scale=1.2}
%}

% 3N5H_test.csv

%\begin{document}
\begin{tikzpicture}
\begin{axis}[
     xmin=0, xmax=12,      % The output would not be visible otherwise
     ymin=0.15, ymax=12,  % The output would not be visible 
    xlabel={Flow rate $[Lt/min]$}, 
    ylabel={Slag eye radius $[m]$},
    legend pos = north west,
    label style={font=\bfseries\boldmath},
    tick label style={font=\bfseries\boldmath}
]
\addplot+[black,only marks,mark options={fill=black}] table [x=Argon, y=Numerical, col sep=comma] {fig12.csv};
\addplot+[black,only marks,mark options={fill=blue}] table [x=Argon, y=Experimental, col sep=comma] {fig12.csv};

\legend{Experiment, Isothermal, Non-isothermal}

\end{axis}
\end{tikzpicture}
%\end{document}

==> Figures/fig16.tikz <==
%\documentclass[tikz, border=1cm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{
%  set layers,% using layers
%  mark layer=axis tick labels,% defines the layer of the marks
%  every axis/.append style={scale=1.2}
%}

% 3N5H_test.csv

%\begin{document}
\begin{tikzpicture}
\begin{axis}[
     xmin=180, xmax=780,      % The output would not be visible otherwise
     ymin=0.15, ymax=1,  % The output would not be visible 
    xlabel={Flow rate $[Lt/min]$}, 
    ylabel={Slag eye radius $[m]$},
    legend pos = north west,
    label style={font=\bfseries\boldmath},
    tick label style={font=\bfseries\boldmath}
]
\addplot+[black,only marks,mark options={fill=blue}] table [x=Argon, y=Iso, col sep=comma] {fig17.csv};
\addplot+[black,only marks,mark options={fill=black}] table [x=Argon, y=Noniso, col sep=comma] {fig17.csv};

\legend{Experiment, Isothermal, Non-isothermal}

\end{axis}
\end{tikzpicture}
%\end{document}

==> Figures/fig18.tikz <==

\begin{tikzpicture}
\begin{axis}[
     xmin=0, xmax=350,      % The output would not be visible otherwise
     ymin=0.00035, ymax=0.00105,  % The output would not be visible 
    xlabel={Time(sec)}, 
    ylabel={Turbulent dissipation rate $[m^2/s^3]$},
    legend pos= north west,
    label style={font=\bfseries\boldmath},
    tick label style={font=\bfseries\boldmath},
]
\addplot+[black,only marks,mark options={fill=black}] table [x=time, y=diss240, col sep=comma] {fig18.csv};
\addplot[black,only marks,mark options={fill=blue}] table [x=time, y=diss400, col sep=comma] {fig18.csv};
\addplot[black,only marks,mark options={fill=red}] table [x=time, y= diss560, col sep=comma] {fig18.csv};
\addplot[black,only marks,mark options={fill=pink}] table [x=time, y= diss720, col sep=comma] {fig18.csv};

\legend{240 N/l, 400 N/l, 560 N/l, 720 N/l}

\end{axis}
\end{tikzpicture}


==> Figures/fig19.tikz <==

\begin{tikzpicture}
\begin{axis}[
     xmin=0, xmax=350,      % The output would not be visible otherwise
     ymin=1e-6, ymax=5e-6,  % The output would not be visible 
    xlabel={Time(sec)}, 
    ylabel={Mass transfer rate $[m/s]$},
    label style={font=\bfseries\boldmath},
    tick label style={font=\bfseries\boldmath},
][legend pos=outer north west]
\addplot+[black,only marks,mark options={fill=black}] table [x=time, y=ms240, col sep=comma] {fig19.csv};
\addplot[black,only marks,mark options={fill=blue}] table [x=time, y=ms400, col sep=comma] {fig19.csv};
\addplot[black,only marks,mark options={fill=red}] table [x=time, y= ms560, col sep=comma] {fig19.csv};
\addplot[black,only marks,mark options={fill=pink}] table [x=time, y= ms720, col sep=comma] {fig19.csv};

\legend{240 N/l, 400 N/l, 560 N/l, 720 N/l}

\end{axis}
\end{tikzpicture}

==> Figures/fig20.tikz <==
%\documentclass[tikz, border=1cm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{
%  set layers,% using layers
%  mark layer=axis tick labels,% defines the layer of the marks
%  every axis/.append style={scale=1.2}
%}

% 3N5H_test.csv

%\begin{document}
\begin{tikzpicture}
\begin{axis}[
     xmin=0, xmax=300,      % The output would not be visible otherwise
     ymin=0.005, ymax=0.032,  % The output would not be visible 
    xlabel={Flow rate $[Lt/min]$}, 
    ylabel={Slag eye radius $[m]$},
    legend pos = outer north east,
    label style={font=\bfseries\boldmath},
    tick label style={font=\bfseries\boldmath}
]

\addplot[orange] table [x=Time, y=Iso240, col sep=comma] {fig20.csv};
\addplot[orange,dashed,mark options={circle,fill=yellow}] table [x=Time, y=Non240, col sep=comma] {fig20.csv};
\addplot[blue] table [x=Time, y=Iso400, col sep=comma] {fig20.csv};
\addplot[blue,dashed,mark options={circle,fill=yellow}] table [x=Time, y=Non400, col sep=comma] {fig20.csv};
\addplot[violet] table [x=Time, y=Iso560, col sep=comma] {fig20.csv};
\addplot[violet,dashed,mark options={circle,fill=yellow}] table [x=Time, y=Non560, col sep=comma] {fig20.csv};
\addplot[black] table [x=Time, y=Iso720, col sep=comma] {fig20.csv};
\addplot[black,dashed,mark options={circle,fill=yellow}] table [x=Time, y=Non720, col sep=comma] {fig20.csv};


\addplot[orange,only marks,mark options={fill=orange}] table [x=Time, y=Iso240, col sep=comma] {fig20.csv};
\addplot[orange,only marks,mark options={fill=white}] table [x=Time, y=Non240, col sep=comma] {fig20.csv};
\addplot[blue,only marks,mark options={fill=blue}] table [x=Time, y=Iso400, col sep=comma] {fig20.csv};
\addplot[blue,only marks,mark options={fill=white}] table [x=Time, y=Non400, col sep=comma] {fig20.csv};
\addplot[violet,only marks,mark options={fill=violet}] table [x=Time, y=Iso560, col sep=comma] {fig20.csv};
\addplot[violet,only marks,mark options={fill=white}] table [x=Time, y=Non560, col sep=comma] {fig20.csv};
\addplot[black,only marks,mark options={fill=black}] table [x=Time, y=Iso720, col sep=comma] {fig20.csv};
\addplot[black,only marks,mark options={fill=white}] table [x=Time, y=Non720, col sep=comma] {fig20.csv};

\legend{Iso 720, Non-iso 720, Iso 560, Non-iso 560, Iso 400, Non-iso 400, Iso 240, Non-iso 240}

\end{axis}
\end{tikzpicture}
%\end{document}

==> Figures/fig5.tikz <==
%\documentclass{article}
    % GRAPHICS
%\usepackage{tikz}
%\usepackage{pgfplots}
%\begin{document}

\begin{tikzpicture}[scale=1.3]
        \pgfplotsset{width=7cm,compat=1.3}
        \pgfplotsset{
          set layers,% using layers
          mark layer=axis tick labels,% defines the layer of the marks
          xmin=1280, xmax=1630
        }
        \begin{axis}[
          axis y line*=left,
          ymin=1.8, ymax=2.9,
            ylabel={Density $[kg/m^3] 1e^3 $},
            label style={font=\bfseries\boldmath},
            tick label style={font=\bfseries\boldmath}
        ]
            \addplot[black,only marks,mark options={fill=blue}] table [x=Temperature, y=Density, col sep=comma]{fig6.csv};\label{plot_one}
            \addplot[blue] table [x=Temperature, y=Density, col sep=comma]{fig6.csv};\label{plot_one}
        \end{axis}
    
        \begin{axis}[
          axis y line*=right,
          axis x line=none,
          ymin=0, ymax=2.5,
          ylabel= {Viscosity $[Pa.s]$},
          label style={font=\bfseries\boldmath},
          tick label style={font=\bfseries\boldmath},
          legend pos= north east,
        ]
            \addplot[black,only marks,mark options={fill=black}] table [x=Temperature, y=Visc, col sep=comma] {fig5.csv};\label{plot_two}
            \addplot[black] table [x=Temperature, y=Visc, col sep=comma] {fig5.csv};\label{plot_two}
            \legend{Viscosity}
        \end{axis}
        
    \end{tikzpicture}

%\end{document}

==> Figures/fig_13_t.tikz <==
%\documentclass[tikz, border=1cm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{
%  set layers,% using layers
%  mark layer=axis tick labels,% defines the layer of the marks
%  every axis/.append style={scale=1.2}
%}

% 3N5H_test.csv

%\begin{document}
\begin{tikzpicture}
    \begin{axis}[
         xmin=0, xmax=300,      % The output would not be visible otherwise
         ymin=0.012, ymax=0.032,  % The output would not be visible 
        xlabel={Time(sec)}, 
        ylabel={Concentration of Sulphur in metal by $[\%wt]$},
        label style={font=\bfseries\boldmath},
        tick label style={font=\bfseries\boldmath}
    ]
    \addplot+[black,only marks,mark options={fill=black}] table [x=time1, y=Experimental, col sep=comma] {fig13.csv};
    
    \addplot[scatter, no marks, draw=red] table [x=time2, y=Isothermal, col sep=comma] {fig13.csv};
    \addplot[scatter, no marks, draw=blue, dashed] table [x=time3, y=Non-isothermal, col sep=comma] {fig13.csv};
    
    \legend{Experiment, Isothermal, Non-isothermal}
    
    \end{axis}
\end{tikzpicture}
%\end{document}
